Unifying Sparse Attention with Hierarchical Memory for Scalable Long-Context LLM Serving

Long-context LLM serving is bottlenecked by the cost of attending over ever-growing KV caches. Dynamic sparse attention promises relief by accessing only a small, query-dependent subset of the KV state per decoding step and extending the KV storage to CPU memory. In practice, however, these algorithmic savings rarely translate into end-to-end system-level gains because sparse methods typically operate at different granularities and thus rely on ad hoc, per-algorithm implementations. At the same time, hierarchical KV storage introduces a new systems bottleneck: retrieving fine-grained, irregular KV subsets across the GPU-CPU boundary can easily erase the benefits of sparsity. We present SPIN, a sparse-attention-aware inference framework that co-designs the execution pipeline with hierarchical KV storage through three techniques: (1) a unified partition abstraction that maps different sparsity granularities onto a shared page-based KV substrate; (2) a locality-aware KV cache manager that dynamically sizes per-request HBM budgets and uses a GPU-friendly bucketed LRU policy to cut PCIe round-trips; and (3) a two-level hierarchical metadata layout sized to the active working set rather than the worst-case address space. Built on vLLM with three representative sparse attention algorithms, SPIN delivers 1.66-5.66x higher end-to-end throughput and 7-9x lower TTFT than vLLM, and reduces TPOT by up to 58% over the original sparse-attention implementations.

==> pyg-shadowkv.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,fontsize=\footnotesize,xleftmargin=0.5em,numbersep=0.4em,highlightlines={4-9,15-16},highlightcolor=codehighlight]
\PYG{n+nd}{@register\PYGZus{}to\PYGZus{}pipeline}\PYG{p}{(}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{rope}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{after}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{k}{class}\PYG{+w}{ }\PYG{n+nc}{ShadowKV}\PYG{p}{(}\PYG{n}{SparseAttention}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{index}\PYG{p}{(}\PYG{n}{q}\PYG{p}{,} \PYG{n}{k}\PYG{p}{,} \PYG{n}{v}\PYG{p}{,} \PYG{n}{meta}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{paged\PYGZus{}k} \PYG{o}{=} \PYG{n}{k}\PYG{o}{.}\PYG{n}{reshape}\PYG{p}{(}\PYG{o}{.}\PYG{o}{.}\PYG{o}{.}\PYG{p}{)}
        \PYG{n}{summaries} \PYG{o}{=} \PYG{n}{paged\PYGZus{}k}\PYG{o}{.}\PYG{n}{mean}\PYG{p}{(}\PYG{n}{dim}\PYG{o}{=}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2}\PYG{p}{)}
        \PYG{n}{sim\PYGZus{}scores} \PYG{o}{=} \PYG{n}{cos\PYGZus{}sim}\PYG{p}{(}\PYG{n}{summaries}\PYG{p}{,} \PYG{n}{paged\PYGZus{}k}\PYG{p}{)}
        \PYG{c+c1}{\PYGZsh{} get topk outlier page IDs from sim\PYGZus{}scores}
        \PYG{c+c1}{\PYGZsh{} get recent window page IDs}
        \PYG{c+c1}{\PYGZsh{} get offloaded page IDs by filtering out the above}
        \PYG{n}{meta}\PYG{o}{.}\PYG{n}{summaries}\PYG{o}{.}\PYG{n}{append}\PYG{p}{(}\PYG{n}{summaries}\PYG{p}{[}\PYG{n}{offloaded\PYGZus{}ids}\PYG{p}{]}\PYG{p}{)}
        \PYG{k}{return} \PYG{n}{PartitionSpec}\PYG{p}{(}\PYG{n}{outlier\PYGZus{}ids}\PYG{p}{,} \PYG{n}{window\PYGZus{}ids}\PYG{p}{,}
                 \PYG{n}{offloaded\PYGZus{}ids}\PYG{p}{,} \PYG{n}{uniform}\PYG{o}{=}\PYG{k+kc}{True}\PYG{p}{)}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{select}\PYG{p}{(}\PYG{n}{q}\PYG{p}{,} \PYG{n}{k}\PYG{p}{,} \PYG{n}{v}\PYG{p}{,} \PYG{n}{meta}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{scores} \PYG{o}{=} \PYG{n}{gemm\PYGZus{}softmax}\PYG{p}{(}\PYG{n}{q}\PYG{p}{,} \PYG{n}{meta}\PYG{o}{.}\PYG{n}{summaries}\PYG{p}{)}
        \PYG{n}{selected\PYGZus{}ids} \PYG{o}{=} \PYG{n}{topk}\PYG{p}{(}\PYG{n}{scores}\PYG{p}{,} \PYG{n}{k}\PYG{o}{=}\PYG{n}{meta}\PYG{o}{.}\PYG{n}{k}\PYG{p}{)}
        \PYG{k}{return} \PYG{n}{Indices}\PYG{p}{(}\PYG{n}{selected\PYGZus{}ids}\PYG{p}{,} \PYG{n}{meta}\PYG{o}{.}\PYG{n}{k}\PYG{p}{)}
\end{Verbatim}

